LATMiX: Learnable Affine Transformations for Microscaling Quantization of LLMs

Post-training quantization (PTQ) is a widely used approach for reducing the memory and compute costs of large language models (LLMs). Recent studies have shown that applying invertible transformations to activations can significantly improve quantization robustness by reducing activation outliers; however, existing approaches are largely restricted to rotation or Hadamard-based transformations. Moreover, most studies focused primarily on traditional quantization schemes, whereas modern hardware increasingly supports the microscaling (MX) data format. Attempts to combine both showed severe performance degradation, leading prior work to introduce assumptions on the transformations. In this work, we take a complementary perspective. First, we provide a theoretical analysis of transformations under MX quantization by deriving a bound on the quantization error. Our analysis emphasizes the importance of accounting for both the activation distribution and the underlying quantization structure. Building on this analysis, we propose LATMiX, a method that generalizes outlier reduction to learnable invertible affine transformations optimized using standard deep learning tools. Experiments show consistent improvements in average accuracy for MX low-bit quantization over strong baselines on a wide range of zero-shot benchmarks, across multiple model sizes.

==> files/tikz_figure/ffn.tex <==
% \begin{figure}
%     \centering

\begin{tikzpicture}[font=\small, line cap=round, line join=round]
% (use the same colors as in your main figure)
\tikzset{
  flow/.style={draw=plin, line width=2pt},
  actflow/.style={draw=actc, line width=2pt},
  origflow/.style={draw=origc, line width=2pt},
  box/.style={draw=bline, line width=1.3pt, rounded corners=3pt, minimum height=8mm},
  w/.style={box, fill=wbox, inner xsep=6pt},
  r/.style={box, fill=rbox, inner xsep=4pt, minimum width=8mm},
  dashbox/.style={draw=bline, dashed, rounded corners=4pt, line width=1.2pt, inner sep=4pt},
  dotbox/.style={draw=bline, dotted, rounded corners=4pt, line width=1.2pt, inner sep=4pt},
  pill/.style={box, fill=white, inner xsep=6pt},
  circ/.style={circle, draw=bline, line width=1.2pt, minimum size=6mm, inner sep=0pt},
  qbaract/.style={draw=bline, line width=1pt, fill=gray!30,
                  minimum width=2mm, minimum height=14mm},
}

% ---------------------------------------------------------
% left input activation bar
% ---------------------------------------------------------
\node[qbaract] (actin) {};
\draw[flow] ($(actin.west)+(-7mm,0)$) -- (actin.west);

% upper branch: R1^{-1} W_up
\node[r, anchor=west] (r1up)  at ($(actin.east)+(7mm,8mm)$)  {$\matsym{T}_1^{-1}$};
\node[w, right=2mm of r1up]   (wup)   {$W_{up}$};
\node[dashbox, fit=(r1up)(wup)] (dup) {};

% lower branch: R1^{-1} W_gate
\node[r, anchor=west] (r1ga)  at ($(actin.east)+(7mm,-8mm)$) {$\matsym{T}_1^{-1}$};
\node[w, right=2mm of r1ga]   (wga)   {$W_{gate}$};
\node[dashbox, fit=(r1ga)(wga)] (dga) {};

% Swish and multiply
\node[pill, right=5mm of wga] (swish) {Swish};
\node[circ, right=3mm of swish] (mul) {$\times$};

% R_4 box, mid activation bar
\node[dotbox, right=11mm of mul] (r4) {$\matsym{T}_3$};
\node[qbaract, right=8mm of r4] (actmid) {};

% merged down-projection R_4^{-1} W_down R_1
\node[r, anchor=west] (r4i) at ($(actmid.east)+(8mm,0)$) {$\matsym{T}_3^{-1}$};
\node[w, right=2mm of r4i] (wdn) {$W_{down}$};
\node[r, right=2mm of wdn] (r1dn) {$\widetilde{\matsym{T}}_1$};
\node[dashbox, fit=(r4i)(wdn)(r1dn)] (ddn) {};

% ---------------------------------------------------------
% connections
% ---------------------------------------------------------

% split from input bar to the two branches
\draw[actflow] (actin.east) -- ++(4mm,0)
                 |- (r1up.west);
\draw[actflow] (actin.east) -- ++(4mm,0)
                 |- (r1ga.west);

% upper branch to multiplier
\draw[origflow] (wup.east)  -| (mul.north);

% lower branch through Swish to multiplier
\draw[origflow] (wga.east) -- (swish.west);
\draw[origflow] (swish.east) -- (mul.west);

% through R4, activation bar, and merged down-projection
\draw[origflow] (mul.east) -- (r4.west);
\draw[flow] (r4.east) -- (actmid.west);
\draw[actflow]    (actmid.east) -- (r4i.west);
\draw[flow]    (r1dn.east) -- ++(3mm,0);

\end{tikzpicture}
%     \caption{Location of $\matsym{T}_1$ and $\matsym{T}_3$ transformation of LLM with inside view of Feed-Forward Block. }
%     \label{fig:ffn}
% \end{figure}

==> files/tikz_figure/mha.tex <==
% requires: \usetikzlibrary{positioning,fit,calc,patterns}
\usetikzlibrary{patterns}
% \begin{figure}
%     \centering

\begin{tikzpicture}[font=\small, line cap=round, line join=round]
\tikzset{
  flow/.style={draw=plin, line width=2.0pt},
  actflow/.style={draw=actc, line width=2.0pt},
  origflow/.style={draw=origc, line width=2.0pt},
  box/.style={draw=bline, line width=1.3pt, rounded corners=3pt, minimum height=8mm},
  w/.style={box, fill=wbox, inner xsep=6pt},
  r/.style={box, fill=rbox, inner xsep=4pt, minimum width=8mm},
  pill/.style={box, fill=white, inner xsep=6pt},
  dashbox/.style={draw=bline, dashed, rounded corners=4pt, line width=1.2pt, inner sep=4pt},
  dotbox/.style={draw=bline, dotted, rounded corners=4pt, line width=1.2pt, inner sep=4pt},
  circ/.style={circle, draw=bline, line width=1.2pt, minimum size=6mm, inner sep=0pt},
  dashedgroup/.style={draw=gray!35, dashed, rounded corners=12pt, line width=1.2pt, inner sep=6pt},
  stripebar/.style={
    draw=bline, line width=1.0pt,
    minimum width=2.8mm, minimum height=14mm,
    pattern=north east lines, pattern color=gray!55, fill=gray!15
  },
}

% -------------------------
% Left KV-cache quant bar
% -------------------------
\node[stripebar] (kvbar) {};
\draw[origflow] ($(kvbar.west)+(-8mm,0)$) -- (kvbar.west);

% -------------------------
% Q row: (R1^{-1} Wq)  RoPE  R3
% -------------------------
\node[r, anchor=west] (rq) at ($(kvbar.east)+(8mm,16mm)$) {$\matsym{T}_1^{-1}$};
\node[w, right=2mm of rq] (wq) {$W_q$};
\node[dashbox, fit=(rq)(wq)] (dq) {};
\node[pill, right=6mm of wq] (ropeq) {RoPE};
% \node[dotbox, right=4mm of ropeq] (r3q) {$R_3$};

% -------------------------
% K row: (R1^{-1} Wk)  RoPE  R3
% -------------------------
\node[r, anchor=west] (rk) at ($(kvbar.east)+(8mm,0mm)$) {$\matsym{T}_1^{-1}$};
\node[w, right=2mm of rk] (wk) {$W_k$};
\node[dashbox, fit=(rk)(wk)] (dk) {};
\node[pill, right=6mm of wk] (ropek) {RoPE};
% \node[dotbox, right=4mm of ropek] (r3k) {$R_3$};

% -------------------------
% V row: (R1^{-1} Wv R2)
% -------------------------
\node[r, anchor=west] (rv) at ($(kvbar.east)+(8mm,-16mm)$) {$\matsym{T}_1^{-1}$};
\node[w, right=2mm of rv] (wv) {$W_v$};
\node[r, right=2mm of wv] (r2v) {$\matsym{T}_2$};
\node[dashbox, fit=(rv)(wv)(r2v)] (dv) {};

% feed from kvbar to the three rows
\draw[flow] (kvbar.east) -- ++(5mm,0) |- (rq.west);
\draw[flow] (kvbar.east) -- ++(5mm,0) |- (rk.west);
\draw[flow] (kvbar.east) -- ++(5mm,0) |- (rv.west);

% -------------------------
% Mid striped bars + softmax + circles
% -------------------------
% \node[stripebar] (barQK) at ($(r3k.east)+(10mm,8mm)$) {}; % Remove me


% \node[stripebar] (barV)  at ($(r2v.east)+(33mm,0mm)$) {};



\node[circ] (c1) at ($(ropek.east)+(9mm,9mm)$) {$\bullet$};
\node[pill, right=4mm of c1] (soft) {Softmax};
\node[circ] (c2) at ($(soft.south)+(0,-14mm)$) {$\bullet$};

\node[stripebar] (barAct) at ($(c2.east)+(14mm,0mm)$) {};

% -------------------------
% Output projection: (R2^{-1} Wo R1) in dashed box
% -------------------------
\node[r, anchor=west] (r2i) at ($(barAct.east)+(9mm,0mm)$) {$\matsym{T}_2^{-1}$};
\node[w, right=2mm of r2i] (wo) {$W_o$};
\node[r, right=2mm of wo] (r1o) {$\widetilde{\matsym{T}}_1$};
\node[dashbox, fit=(r2i)(wo)(r1o)] (dwo) {};

% -------------------------
% Connections (purple-ish)
% -------------------------
\draw[origflow] (wk.east)  -| (ropek.west);
\draw[origflow] (wq.east)  -| (ropeq.west);

% Q/K into shared bar, then to dot and softmax
\draw[origflow] (ropek.east)  -| (c1.south);
\draw[origflow] (ropeq.east)  -| (c1.north);
% \draw[actflow] (barQK.east) -- (c1.west);
\draw[origflow] (c1.east) -- (soft.west);

% Softmax down to c2
\draw[origflow] (soft.south)  -- (c2.north);

% V path into c2
% \draw[flow] (r2v.east) -- ++(6mm,0) |- (barV.west);
\draw[flow] (r2v.east) -- ++(6mm,0) |- (c2.west);

% c2 -> activation bar -> output projection
\draw[flow] (c2.east) -- (barAct.west);
\draw[actflow] (barAct.east) -- (r2i.west);
\draw[flow] (r1o.east) -- ++(4mm,0);

% -------------------------
% Outer dashed rounded region + label
% -------------------------
% \node[dashedgroup, fit=(kvbar)(dq)(ropeq)(r3q)(dk)(ropek)(r3k)(dv)(barQK)(c1)(soft)(c2)(barAct)(dwo)] (gb) {};
\end{tikzpicture}
%     \caption{Caption}
%     \label{fig:mha}
% \end{figure}

==> files/tikz_figure/net.tex <==
\begin{tikzpicture}[font=\small, line cap=round, line join=round]

% ---------- Styles ----------
\tikzset{
  arr/.style={-Latex, line width=1.2pt, draw=gray!70},
  thinarr/.style={-Latex, line width=0.9pt, draw=gray!70},
  flow/.style={draw=plin, line width=2.0pt},
  actflow/.style={draw=actc, line width=2.0pt},
  origflow/.style={draw=origc, line width=2.0pt},
  box/.style={draw=bline, line width=1.3pt, rounded corners=3pt, minimum height=8mm},
  w/.style={box, fill=wbox, inner xsep=6pt},
  r/.style={box, fill=rbox, inner xsep=4pt, minimum width=8mm},
  mod/.style={box, fill=mgray, inner xsep=6pt},
  dashedgroup/.style={draw=gray!35, dashed, rounded corners=10pt, line width=1.2pt, inner sep=4pt},
  dashbox/.style={draw=bline, dashed, rounded corners=4pt, line width=1.2pt, inner sep=4pt},
  dotbox/.style={draw=bline, dotted, rounded corners=4pt, line width=1.2pt, inner sep=4pt},
  pill/.style={box, fill=white, inner xsep=6pt},
  circ/.style={circle, draw=bline, line width=1.2pt, minimum size=5.5mm, inner sep=0pt},
  qbar/.style={draw=bline, line width=1.0pt, fill=gray!15, minimum width=2mm, minimum height=14mm},
  qbaract/.style={draw=bline, line width=1.0pt, fill=gray!30, minimum width=2mm, minimum height=14mm},
  legendbar/.style={draw=bline, line width=1.0pt, fill=gray!15, minimum width=2.5mm, minimum height=10mm},
  legendbaract/.style={draw=bline, line width=1.0pt, fill=gray!30, minimum width=2.5mm, minimum height=10mm},
}

% =========================================================
% (a) Top: high-level transformer block
% =========================================================
\node[w] (emb) {$W_e$};
\node[r, right=4mm of emb] (r1a) {$T_1$};
\node[mod, right=6mm of r1a,text width=0.7cm] (rms) {RMS Norm};
\node[r, right=3mm of rms] (r1m1) {$T_1^{-1}$};
\node[mod, right=3mm of r1m1,text width=1.5cm] (mha) {Multi-Head Attention};
\coordinate (resCtrl) at ($(mha.north)+(0,10mm)$);


\node[r, right=3mm of mha] (r1m2) {$\widetilde{T}_1$};

\def\resH{3mm}   % horizontal offset from boxes
\def\resV{17mm}  % vertical curvature height
% Residual around MHA
\draw[flow]
  ($(rms.west)+(-\resH,0)$)
    .. controls +(0,\resV) and +(0,\resV) ..
  ($(r1m2.east)+(\resH,0)$);

\node[mod, right=6mm of r1m2,text width=0.7cm] (rms2) {RMS Norm};
\node[r, right=3mm of rms2] (r1f1) {$T_1^{-1}$};
\node[mod, right=3mm of r1f1,text width=1.8cm] (ffn) {Feed-forward\\Network};

\node[r, right=3mm of ffn] (r1f2) {$\widetilde{T}_1$};

\node[r, right=6mm of r1f2] (r1out) {$T_1^{-1}$};
\node[w, right=3mm of r1out] (outw) {$W_{head}$};

% dashed capsules around MHA / FFN
\node[dashedgroup, fit=(rms) (r1m1)(mha)(r1m2)] (capA) {};
\node[dashedgroup, fit=(rms2) (r1f1)(ffn)(r1f2)] (capF) {};

% connectors (purple path with small "dotted continuation")
\draw[flow] (emb.east) -- (r1a.west);
\draw[flow] (r1a.east) -- ++(0,0) |- (rms.west);
\draw[flow] (r1m2.east) -- ++(7mm,0) |- (rms2.west);
\draw[flow] (r1f2.east) -- ++(8mm,0) (r1f2.east) -- (r1out.west);

\draw[flow] (rms.east) -- (r1m1.west);
\draw[flow] (rms2.east) -- (r1f1.west);
\draw[origflow] (r1m1.east) -- (mha.west);
\draw[origflow] (mha.east) -- (r1m2.west);

\draw[flow] (r1out.east) -- (outw.west);

\draw[flow]
  ($(rms2.west)+(-\resH,0)$)
    .. controls +(0,\resV) and +(0,\resV) ..
  ($(r1f2.east)+(\resH,0)$);
% =========================================================
% Legend (bottom)
% =========================================================
\coordinate (leg) at ($(emb.south west)+(0,-10mm)$);

% mergeable rotations R1,R2
\node[r, anchor=west] (lr1) at (leg) {$T_1$};
\node[r, below=2mm of lr1] (lr2) {$T_2$};
\node[right=1mm of lr1,text width=1.2cm] (in_t) {Invertible\\ Transformation};
\node[right=1mm of lr2,text width=1.2cm] (in_t2) {Invertible\\ Transformation};

% online rotations R3,R4 (dotted)
\node[dotbox, right=56mm of in_t] (lr3) {$T_3$};
% % \node[dotbox, below=1.6mm of lr3, anchor=west] (lr4) {$R_4$};
\node[anchor=west,text width=1.2cm] at ($(lr3.east)+(3mm,-0.0mm)$) {Online rotations};

% % KV cache quantization bar
% \node[legendbar, anchor=west] (lkv) at ($(lr3.east)+(28mm,0mm)$) {};
% \node[anchor=west,text width=2.4cm] at ($(lkv.east)+(3mm,0mm)$) {K-V cache\\quantization};

Activation quantization bar
\node[legendbaract, anchor=west] (lact) at ($(in_t.east)+(90mm,0mm)$) {};
\node[anchor=west,text width=2.4cm] at ($(lact.east)+(3mm,0mm)$) {Activation\\Quantization};

% % merged weights box
% \node[r, anchor=west] (lri) at ($(lact.east)+(34mm,0mm)$) {$T_1^{-1}$};
% \node[w, right=2mm of lri] (lwv) {$W_v$};
% \node[r, right=2mm of lwv] (lrj) {$T_2$};
% \node[dashbox, fit=(lri)(lwv)(lrj)] (lwbox) {};
% \node[anchor=west] at ($(lwbox.east)+(3mm,0mm)$) {Merge and\\quantize weights};

% line legend (rotated / activation / original)
\draw[flow]  ($(leg.east)+(34mm,0mm)$) -- ++(12mm,0);
\node[anchor=west] at ($(leg.east)+(48mm,0mm)$) {Transformed };

\draw[actflow] ($(leg.east)+(34mm,-4mm)$) -- ++(12mm,0);
\node[anchor=west] at ($(leg.east)+(48mm,-4mm)$) {Quantized activation};

\draw[origflow] ($(leg.east)+(34mm,-8mm)$) -- ++(12mm,0);
\node[anchor=west] at ($(leg.east)+(48mm,-8mm)$) {Original  Activation};

\label{fig:transformations}
\end{tikzpicture}
